Adaptive Importance Sampling based Neural Network framework for Reliability and Sensitivity Prediction for Variable Stiffness Composite Laminates with hybrid uncertainties

In this work, we propose to leverage the advantages of both the Artificial Neural Network (ANN) based Second Order Reliability Method (SORM) and Importance sampling to yield an Adaptive Importance Sampling based ANN, with specific application towards failure probability and sensitivity estimates of Variable Stiffness Composite Laminate (VSCL) plates, in the presence of multiple independent geometric and material uncertainties. The performance function for the case studies is defined based on the fundamental frequency of the VSCL plate. The accuracy in both the reliability estimates and sensitivity studies using the proposed method were found to be in close agreement with that obtained using the ANN based brute-force MCS method, with a significant computational savings of 95\%. Moreover, the importance of taking into account the randomness in ply thickness for failure probability estimates is also highlighted quantitatively under the sensitivity studies section.

==> Figures/ANN_MCS_Pf.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2000,
xmax=20000,
xlabel={Number of samples in training set},
ymin=0.115,
ymax=0.14,
ylabel={$\text{Probability of failure, P}_\text{f}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
2000	0.1313\\
4000	0.1242\\
8000	0.1276\\
12000	0.1251\\
16000	0.126\\
20000	0.1256\\
};
\addlegendentry{ANN MCS Mean};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
2000	0.13886288\\
4000	0.1294164\\
8000	0.13132592\\
12000	0.12812742\\
16000	0.1286208\\
20000	0.12794872\\
};
\addlegendentry{CI};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2000	0.12373712\\
4000	0.1189836\\
8000	0.12387408\\
12000	0.12207258\\
16000	0.1233792\\
20000	0.12325128\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/MCSPf.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2000,
xmax=20000,
xlabel={Number of samples in training set},
ymin=0.115,
ymax=0.14,
ylabel={$\text{P}_\text{f}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
2000	0.1313\\
4000	0.1242\\
8000	0.1276\\
12000	0.1251\\
16000	0.126\\
20000	0.1256\\
};
\addlegendentry{ANN MCS Mean};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
2000	0.13886288\\
4000	0.1294164\\
8000	0.13132592\\
12000	0.12812742\\
16000	0.1286208\\
20000	0.12794872\\
};
\addlegendentry{CI};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
2000	0.12373712\\
4000	0.1189836\\
8000	0.12387408\\
12000	0.12207258\\
16000	0.1233792\\
20000	0.12325128\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Pf_allGeom.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955573\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.02,
xmax=0.23,
xlabel={Std dev [\%]},
ymin=0.05,
ymax=0.4,
ylabel={$P_{f}$ [-]},
legend style={legend cell align=left,align=left,draw=white!15!black},,legend pos=south east
]
\addplot [color=blue,solid,line width=1.5pt,mark=o,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.05	0.102581\\
0.1	0.2544\\
0.15	0.324214\\
0.2	0.36314\\
};
\addlegendentry{a/b = 0.5};

\addplot [color=red,solid,line width=1.5pt,mark=diamond,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.05	0.099061\\
0.1	0.260926\\
0.15	0.334754\\
0.2	0.373392\\
};
\addlegendentry{a/b=1};

\end{axis}
\end{tikzpicture}%

==> Figures/Pf_allMat.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.955573\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel={CoV [\%]},
ymin=0.15,
ymax=0.4,
ylabel={$P_{f}$ [-]},
legend style={legend cell align=left,align=left,draw=white!15!black},,legend pos=south east
]
\addplot [color=blue,solid,line width=1.5pt,mark=o,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
10	0.19868\\
15	0.28548\\
20	0.335122\\
25	0.368511\\
30	0.391264\\
};
\addlegendentry{a/b = 0.5};

\addplot [color=red,solid,line width=1.5pt,mark=diamond,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
10	0.158824\\
15	0.255152\\
20	0.312567\\
25	0.348635\\
30	0.373661\\
};
\addlegendentry{a/b=1};

\end{axis}
\end{tikzpicture}%

==> Figures/SI_allMat.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.901383\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel={CoV [%]},
ymin=30,
ymax=37,
ylabel={Sensitivity index [%]},
legend style={at={(0.5,-0.03)},anchor=north,legend columns=6,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.2pt,mark size=2.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	35.505\\
15	35.5847\\
20	35.2072\\
25	35.226\\
30	36.1893\\
};
\addlegendentry{$\text{E}_\text{1}\text{ (a/b=0.5)}$};

\addplot [color=red,dotted,line width=1.2pt,mark size=2.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	33.1391\\
15	32.7916\\
20	32.618\\
25	32.8672\\
30	33.1536\\
};
\addlegendentry{$\text{E}_\text{2}\text{ (a/b=0.5)}$};

\addplot [color=black,dashed,line width=1.2pt,mark size=2.8pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	31.3559\\
15	31.6236\\
20	32.1748\\
25	31.9068\\
30	30.6571\\
};
\addlegendentry{$\text{G}_{\text{12}}\text{ (a/b=0.5)}$};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.2pt,mark size=6.9pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
10	34.8322\\
15	34.8343\\
20	34.969\\
25	35.0451\\
30	34.4708\\
};
\addlegendentry{$\text{E}_\text{1}\text{ (a/b=1)}$};

\addplot [color=red,dotted,line width=1.2pt,mark size=6.9pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
10	33.3085\\
15	32.5882\\
20	32.573\\
25	32.956\\
30	33.4338\\
};
\addlegendentry{$\text{E}_\text{2}\text{ (a/b=1)}$};

\addplot [color=black,dashed,line width=1.2pt,mark size=6.9pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
10	31.8593\\
15	32.5776\\
20	32.4581\\
25	31.9989\\
30	32.0954\\
};
\addlegendentry{$\text{G}_{\text{12}}\text{ (a/b=0.5)}$};

\end{axis}
\end{tikzpicture}%

==> Figures/SI_allMat_rect.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951617\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel={CoV [\%]},
ymin=30,
ymax=38,
ylabel={Sensitivity Index [\%]},
legend style={legend columns=3,legend cell align=left,align=left,draw=white!15!black},,legend pos=north west
]
\addplot [color=blue,solid,line width=1.5pt,mark=o,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
10	35.505\\
15	35.5847\\
20	35.2072\\
25	35.226\\
30	36.1893\\
};
\addlegendentry{$\text{E}_\text{1}$};

\addplot [color=red,solid,line width=1.5pt,mark=diamond,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
10	33.1391\\
15	32.7916\\
20	32.618\\
25	32.8672\\
30	33.1536\\
};
\addlegendentry{$\text{E}_\text{2}$};

\addplot [color=black,solid,line width=1.5pt,mark=square,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
10	31.3559\\
15	31.6236\\
20	32.1748\\
25	31.9068\\
30	30.6571\\
};
\addlegendentry{$\text{G}_{\text{12}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/SI_allMat_sqr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951617\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel={CoV [\%]},
ymin=30,
ymax=38,
ylabel={Sensitivity Index [\%]},
legend style={legend columns=3,legend cell align=left,align=left,draw=white!15!black},,legend pos=north west
]
\addplot [color=blue,solid,line width=1.5pt,mark=o,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
10	34.8322\\
15	34.8343\\
20	34.969\\
25	35.0451\\
30	34.4708\\
};
\addlegendentry{$\text{E}_\text{1}$};

\addplot [color=red,solid,line width=1.5pt,mark=diamond,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
10	33.3085\\
15	32.5882\\
20	32.573\\
25	32.956\\
30	33.4338\\
};
\addlegendentry{$\text{E}_\text{2}$};

\addplot [color=black,solid,line width=1.5pt,mark=square,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
10	31.8593\\
15	32.5776\\
20	32.4581\\
25	31.9989\\
30	32.0954\\
};
\addlegendentry{$\text{G}_{\text{12}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/SI_allgeom_rect.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3010, 0.7450, 0.9330}%
\definecolor{mycolor2}{rgb}{0.75, 0, 0.75}%
\definecolor{mycolor3}{rgb}{0.6350, 0.0780, 0.1840}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951617\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.02,
xmax=0.23,
xlabel={Std dev [\%]},
ymin=5,
ymax=40,
ylabel={Sensitivity index [\%]},
%legend style={legend columns=6,legend cell align=left,align=left,draw=white!15!black},,legend pos=south outside 
legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1}]
]
\addplot [color=blue,solid,line width=1.5pt,mark=o,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.05	31.8353\\
0.1	33.9073\\
0.15	32.3113\\
0.2	32.1724\\
};
\addlegendentry{$\text{t}$};

\addplot [color=red,solid,line width=1.5pt,mark=diamond,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	11.0648\\
0.1	10.1693\\
0.15	9.727\\
0.2	11.7899\\
};
\addlegendentry{$\text{d}$};

\addplot [color=black,solid,line width=1.5pt,mark=square,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	28.6647\\
0.1	28.2263\\
0.15	28.0961\\
0.2	28.0366\\
};
\addlegendentry{$\theta{}_\text{0}$};

\addplot [color=mycolor1,solid,line width=1.5pt,mark=+,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	9.8862\\
0.1	10.4461\\
0.15	10.6769\\
0.2	9.2828\\
};
\addlegendentry{$\text{x}_\text{c}$};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=x,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	9.5853\\
0.1	9.8501\\
0.15	9.9562\\
0.2	9.5074\\
};
\addlegendentry{$\text{y}_\text{c}$};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	8.9637\\
0.1	7.4009\\
0.15	9.2326\\
0.2	9.2108\\
};
\addlegendentry{c/d};

\end{axis}
\end{tikzpicture}%

==> Figures/SI_allgeom_sqr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3010, 0.7450, 0.9330}%
\definecolor{mycolor2}{rgb}{0.75, 0, 0.75}%
\definecolor{mycolor3}{rgb}{0.6350, 0.0780, 0.1840}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.02,
xmax=0.23,
xlabel={Std dev [\%]},
ymin=5,
ymax=40,
ylabel={Sensitivity index [\%]},
legend style={at={(0.5,-0.2)},anchor=north,legend columns=-1}
]
\addplot [color=blue,solid,line width=1.5pt,mark=o,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.05	32.2656\\
0.1	34.8736\\
0.15	35.9456\\
0.2	36.1346\\
};
\addlegendentry{$\text{t}$};

\addplot [color=red,solid,line width=1.5pt,mark=diamond,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	9.644\\
0.1	9.3374\\
0.15	9.0361\\
0.2	9.5773\\
};
\addlegendentry{d};

\addplot [color=black,solid,line width=1.5pt,mark=square,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	26.8434\\
0.1	25.0486\\
0.15	24.9497\\
0.2	23.857\\
};
\addlegendentry{$\theta{}_\text{0}$};

\addplot [color=mycolor1,solid,line width=1.5pt,mark=+,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	11.1475\\
0.1	11.2294\\
0.15	11.0627\\
0.2	11.1754\\
};
\addlegendentry{$\text{x}_\text{c}$};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=x,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	10.3329\\
0.1	10.267\\
0.15	10.4652\\
0.2	10.6787\\
};
\addlegendentry{$\text{y}_\text{c}$};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=o,mark options={solid},mark size=5pt]
  table[row sep=crcr]{%
0.05	9.7666\\
0.1	9.244\\
0.15	8.5406\\
0.2	8.577\\
};
\addlegendentry{c/d};

\end{axis}
\end{tikzpicture}%

==> Figures/TVT_error_plot.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={Iteration number},
%xmajorgrids,
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel={Mean Squared Error},
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.00416199985261351\\
1	0.000657928481571665\\
2	0.000110943552023313\\
3	1.59271073040822e-05\\
4	1.13891163735528e-05\\
5	7.64595075564836e-06\\
6	7.55478466995303e-07\\
7	2.07792855833952e-07\\
8	1.56406185543558e-07\\
9	1.40174783475285e-07\\
10	1.32162632811795e-07\\
11	1.27319258817953e-07\\
12	1.23971170082803e-07\\
13	1.2142553735451e-07\\
14	1.19354728077226e-07\\
15	1.17586493819239e-07\\
16	1.16021696832637e-07\\
17	1.14598803606705e-07\\
18	1.13277221014056e-07\\
19	1.12028863083249e-07\\
20	1.10833589389301e-07\\
21	1.09676581734275e-07\\
22	1.08546736361184e-07\\
23	1.07435602490031e-07\\
24	1.06336618042782e-07\\
25	1.05244509719781e-07\\
26	1.04154791712665e-07\\
27	1.03063338524637e-07\\
28	1.01966032071637e-07\\
29	1.01631985112995e-07\\
30	8.87012252996219e-08\\
31	7.47745248182039e-08\\
32	6.19483753575462e-08\\
33	5.10772464348525e-08\\
34	4.31562928518418e-08\\
35	3.81095943887221e-08\\
36	3.45795443148449e-08\\
37	3.18807091205667e-08\\
38	2.98506261177981e-08\\
39	2.83663279485658e-08\\
40	2.72821865116822e-08\\
41	2.64712753960607e-08\\
42	2.5843323923345e-08\\
43	2.53402556643727e-08\\
44	2.49258309448052e-08\\
45	2.4577029162948e-08\\
46	2.42785367114274e-08\\
47	2.40195821979149e-08\\
48	2.37921820217524e-08\\
49	2.35901619132738e-08\\
50	2.34085944496885e-08\\
51	2.32434599768861e-08\\
52	2.30914288694913e-08\\
53	2.29497107141388e-08\\
54	2.28159413616625e-08\\
55	2.26880924506155e-08\\
56	2.25643953011272e-08\\
57	2.24432748430257e-08\\
58	2.232329106326e-08\\
59	2.22030862535344e-08\\
60	2.20813366351426e-08\\
61	2.19567070220122e-08\\
62	2.18278072027039e-08\\
63	2.16931487494284e-08\\
64	2.15511010345223e-08\\
65	2.13998453825768e-08\\
66	2.12373265505515e-08\\
67	2.10612011746444e-08\\
68	2.10094594470199e-08\\
69	1.6701102948832e-08\\
70	1.24748321334302e-08\\
71	9.62069152262993e-09\\
72	8.24814037802685e-09\\
73	7.06955857625591e-09\\
74	6.37126250194454e-09\\
75	5.91518391478047e-09\\
76	5.57167198466436e-09\\
77	5.29141312706025e-09\\
78	5.04918805193324e-09\\
79	4.83028888256699e-09\\
80	4.62490952673528e-09\\
81	4.42589009966071e-09\\
82	4.2276808775069e-09\\
83	4.02615959467955e-09\\
84	3.81910819309301e-09\\
85	3.60717878494866e-09\\
86	3.39475573860893e-09\\
87	3.18959113323581e-09\\
88	3.00042696654762e-09\\
89	2.83363989702065e-09\\
90	2.69132024936824e-09\\
91	2.57184610247137e-09\\
92	2.47175737662598e-09\\
93	2.38734281223867e-09\\
94	2.31535899492923e-09\\
95	2.25315521295025e-09\\
96	2.19861256012146e-09\\
97	2.1500702330304e-09\\
98	2.10625484902013e-09\\
99	2.06620701071408e-09\\
100	2.02921058568603e-09\\
101	1.99473146247326e-09\\
102	1.96236805060932e-09\\
103	1.93181258831756e-09\\
104	1.9028215344287e-09\\
105	1.87519368247381e-09\\
};
\addlegendentry{Training error};
% dash pattern=on 1pt off 3pt on 3pt off 3pt
\addplot [color=blue,dashed,line width=2.5pt, mark=o]
  table[row sep=crcr]{%
0	0.00346264620452094\\
1	0.000674010634043657\\
2	0.000113633024602159\\
3	1.44576270756996e-05\\
4	1.11583751252553e-05\\
5	7.48202984482026e-06\\
6	7.98693352364806e-07\\
7	2.69449561616907e-07\\
8	2.16770296672356e-07\\
9	1.99819429129495e-07\\
10	1.9068066337267e-07\\
11	1.84326836554396e-07\\
12	1.79246673488319e-07\\
13	1.74884184478457e-07\\
14	1.70987329958084e-07\\
15	1.67413904753285e-07\\
16	1.64069580635064e-07\\
17	1.60886337645253e-07\\
18	1.57813685418954e-07\\
19	1.54814257434318e-07\\
20	1.51861134707243e-07\\
21	1.48935978143976e-07\\
22	1.46027570210215e-07\\
23	1.43130544708769e-07\\
24	1.40244170967303e-07\\
25	1.37371126979141e-07\\
26	1.34516260851617e-07\\
27	1.31685398083543e-07\\
28	1.28884293612203e-07\\
29	1.30634090022193e-07\\
30	1.09976917863334e-07\\
31	9.07217722873183e-08\\
32	7.65526910213278e-08\\
33	6.6916333052033e-08\\
34	6.06447980683881e-08\\
35	5.65897670838048e-08\\
36	5.35770413247127e-08\\
37	5.11883305895974e-08\\
38	4.93261843037017e-08\\
39	4.78939570131181e-08\\
40	4.67827154480978e-08\\
41	4.59019947477756e-08\\
42	4.51861459358609e-08\\
43	4.45898522068923e-08\\
44	4.40822578040451e-08\\
45	4.36421589519989e-08\\
46	4.32546597425204e-08\\
47	4.29090050532328e-08\\
48	4.25971976561598e-08\\
49	4.23131089575281e-08\\
50	4.20519003771494e-08\\
51	4.18096420854704e-08\\
52	4.15830572039051e-08\\
53	4.13693451612338e-08\\
54	4.11660545262833e-08\\
55	4.09709865484325e-08\\
56	4.07821176171035e-08\\
57	4.05975331242094e-08\\
58	4.04153676921138e-08\\
59	4.02337480771702e-08\\
60	4.00507357242922e-08\\
61	3.98642662184167e-08\\
62	3.96720829303619e-08\\
63	3.94716621012289e-08\\
64	3.92601265436646e-08\\
65	3.90341451655916e-08\\
66	3.87898157976545e-08\\
67	3.85225295752251e-08\\
68	3.78191414504793e-08\\
69	3.15293324617222e-08\\
70	2.32035357398362e-08\\
71	1.64002010713978e-08\\
72	1.31402083089339e-08\\
73	1.13695625434295e-08\\
74	1.04313258212363e-08\\
75	9.84558120694355e-09\\
76	9.41101194809018e-09\\
77	9.04996031463671e-09\\
78	8.72501665335672e-09\\
79	8.41592115291561e-09\\
80	8.11076066700521e-09\\
81	7.80237153763578e-09\\
82	7.48705532227377e-09\\
83	7.16458517907107e-09\\
84	6.83886701413513e-09\\
85	6.51836006952852e-09\\
86	6.2149264543036e-09\\
87	5.9402534901309e-09\\
88	5.70127000876215e-09\\
89	5.49798952547183e-09\\
90	5.32530109675097e-09\\
91	5.17640215679372e-09\\
92	5.04520124273332e-09\\
93	4.92716595355293e-09\\
94	4.81921310531688e-09\\
95	4.71926748579057e-09\\
96	4.62587072828962e-09\\
97	4.53794302222298e-09\\
98	4.45465386337694e-09\\
99	4.37534669405831e-09\\
100	4.29948885751785e-09\\
101	4.22663577059716e-09\\
102	4.15640529306866e-09\\
103	4.08846091669535e-09\\
104	4.0225030733436e-09\\
105	3.95826721668399e-09\\
};
\addlegendentry{Validation error};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0040015039606651\\
1	0.000703500873611495\\
2	0.00012108560919006\\
3	1.92081314360596e-05\\
4	1.31751632775659e-05\\
5	8.67287395253467e-06\\
6	1.09077401613615e-06\\
7	3.93852648465386e-07\\
8	3.05975692497181e-07\\
9	2.74805531218438e-07\\
10	2.57747939731326e-07\\
11	2.45982448183105e-07\\
12	2.36797249263263e-07\\
13	2.29179089462007e-07\\
14	2.22652250492477e-07\\
15	2.1693683095169e-07\\
16	2.1184111968992e-07\\
17	2.07223496876456e-07\\
18	2.02975901010056e-07\\
19	1.99014788544387e-07\\
20	1.95275300058106e-07\\
21	1.91707143556535e-07\\
22	1.88271528032459e-07\\
23	1.84938762960772e-07\\
24	1.81686277161577e-07\\
25	1.78496907264458e-07\\
26	1.75357386015434e-07\\
27	1.72257025704479e-07\\
28	1.6918663742479e-07\\
29	1.68924598934739e-07\\
30	1.44119575401354e-07\\
31	1.20300943178465e-07\\
32	1.02432692835001e-07\\
33	9.05143780363165e-08\\
34	8.32571657530163e-08\\
35	7.92904823637459e-08\\
36	7.69073611228271e-08\\
37	7.51675711536024e-08\\
38	7.37289644933067e-08\\
39	7.24145192401836e-08\\
40	7.11476098604861e-08\\
41	6.99218280341326e-08\\
42	6.87554254191079e-08\\
43	6.76649803001566e-08\\
44	6.66576922387955e-08\\
45	6.57322945342683e-08\\
46	6.48822830021127e-08\\
47	6.40988046045832e-08\\
48	6.33725337237377e-08\\
49	6.26946542168062e-08\\
50	6.20572503200087e-08\\
51	6.14533688514074e-08\\
52	6.08769264762586e-08\\
53	6.03225606704142e-08\\
54	5.97854733547383e-08\\
55	5.92612876137726e-08\\
56	5.87459232443619e-08\\
57	5.82354902525725e-08\\
58	5.77261969963862e-08\\
59	5.72142692414132e-08\\
60	5.66958767925391e-08\\
61	5.61670650409446e-08\\
62	5.56236895084668e-08\\
63	5.50613522345305e-08\\
64	5.447533967749e-08\\
65	5.38605627806408e-08\\
66	5.32115011115182e-08\\
67	5.25221546880427e-08\\
68	4.80459046736833e-08\\
69	4.00717067376322e-08\\
70	3.22082517473974e-08\\
71	2.77076701760619e-08\\
72	2.51148575233973e-08\\
73	2.25909235217932e-08\\
74	2.09830807621427e-08\\
75	1.98368919003762e-08\\
76	1.89394722304999e-08\\
77	1.81934165626379e-08\\
78	1.75459142142886e-08\\
79	1.69635724974317e-08\\
80	1.64241597902413e-08\\
81	1.59118601672735e-08\\
82	1.54152034611431e-08\\
83	1.49264530206512e-08\\
84	1.44422714085e-08\\
85	1.39650270658084e-08\\
86	1.35034339727609e-08\\
87	1.30706302525497e-08\\
88	1.2679163041336e-08\\
89	1.23357515652019e-08\\
90	1.20398273666311e-08\\
91	1.17860409963657e-08\\
92	1.15675659551203e-08\\
93	1.13780301781424e-08\\
94	1.12120650417604e-08\\
95	1.10652266577346e-08\\
96	1.09338238003807e-08\\
97	1.08148035658847e-08\\
98	1.07056683264074e-08\\
99	1.06043921599814e-08\\
100	1.05093349397715e-08\\
101	1.04191639018412e-08\\
102	1.03327902927798e-08\\
103	1.0249323339074e-08\\
104	1.01680392174426e-08\\
105	1.00883596012021e-08\\
};
\addlegendentry{Testing error};

\end{axis}
\end{tikzpicture}%
